Private Confidence Regions for M-Estimation via Exponential Mechanism Asymptotics

The exponential mechanism is a fundamental differential privacy mechanism, which can be used for private M-estimation. Recent work has extended it to satisfy Gaussian differential privacy (GDP) with improved dependence on dimension and sample size, motivating a deeper understanding of its statistical behavior. We develop a general asymptotic framework for M-estimation under the GDP exponential mechanism, revealing how statistical uncertainty interacts with the randomness introduced by the exponential mechanism. Our analysis shows that privacy-induced randomness is asymptotically negligible and matches minimax lower bounds under strongly convex loss, while characterizing the intrinsic trade-off between privacy and regularization in the general convex setting. We further establish that sampling variability and mechanism-induced randomness are asymptotically independent, yielding a general limit theorem for randomized post-data procedures. We apply these results to construct asymptotically valid confidence regions with a finite-sample correction. Simulation studies and real-data experiments demonstrate that the proposed method achieves nominal coverage more rapidly than competing differentially private inference methods, highlighting both its theoretical guarantees and practical effectiveness.

==> tables/calibration.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=8cm, height=8cm,
  xmin=0, xmax=1, ymin=0, ymax=1,
  xlabel={Type I error},
  ylabel={Type II error},
  axis lines=middle,
  axis line style={-},
  every axis x label/.style={at={(ticklabel* cs:1)}, anchor=west},
  every axis y label/.style={at={(ticklabel* cs:1)}, anchor=south},
  xtick={0,0.2,0.4,0.6,0.8,1},
  ytick={0,0.2,0.4,0.6,0.8,1},
  tick label style={font=\small},
  legend style={at={(0.97,0.97)}, anchor=north east, font=\small, draw=none, fill=white, fill opacity=0.8, text opacity=1},
  clip=false,
]
 
% mu-GDP curve: beta = Phi(Phi^{-1}(1-alpha) - 0.6), mu = 0.6
\addplot[blue, thick, smooth] coordinates {
  (0.0000, 1.0000)
  (0.0025, 0.9863)
  (0.0050, 0.9759)
  (0.0075, 0.9666)
  (0.0100, 0.9579)
  (0.0200, 0.9270)
  (0.0300, 0.8999)
  (0.0400, 0.8751)
  (0.0500, 0.8520)
  (0.0600, 0.8302)
  (0.0700, 0.8094)
  (0.0800, 0.7896)
  (0.0900, 0.7706)
  (0.1000, 0.7522)
  (0.1293, 0.7018)
  (0.1586, 0.6555)
  (0.1879, 0.6124)
  (0.2172, 0.5720)
  (0.2466, 0.5340)
  (0.2759, 0.4981)
  (0.3052, 0.4640)
  (0.3345, 0.4315)
  (0.3638, 0.4007)
  (0.3821, 0.3821)
  (0.3931, 0.3712)
  (0.4224, 0.3430)
  (0.4517, 0.3161)
  (0.4810, 0.2903)
  (0.5103, 0.2657)
  (0.5397, 0.2421)
  (0.5690, 0.2195)
  (0.5983, 0.1980)
  (0.6276, 0.1774)
  (0.6569, 0.1577)
  (0.6862, 0.1389)
  (0.7155, 0.1211)
  (0.7448, 0.1041)
  (0.7741, 0.0881)
  (0.8034, 0.0730)
  (0.8328, 0.0588)
  (0.8621, 0.0455)
  (0.8914, 0.0333)
  (0.9207, 0.0222)
  (0.9500, 0.0124)
  (0.9900, 0.0017)
  (1.0000, 0.0000)
};
\addlegendentry{$0.6$-GDP}
 
% epsilon-DP piecewise linear: eps = 0.481
% e^eps = 1.6172, e^{-eps} = 0.6184
% Two linear pieces meeting at tangency point (0.3821, 0.3821):
\addplot[red, thick] coordinates {
  (0.0000, 1.0000)
  (0.3821, 0.3821)
};
\addplot[red, thick, forget plot] coordinates {
  (0.3821, 0.3821)
  (1.0000, 0.0000)
};
\addlegendentry{$0.4806927$-DP}

% y = x diagonal (dashed)
\addplot[gray, dashed, thin, domain=0:1, samples=2] {x};
 
% Tangency point
\node[circle, fill=black, inner sep=1.5pt] at (axis cs:0.3821, 0.3821) {};
\node[anchor=south west, font=\small] at (axis cs:0.40, 0.40) {$(\alpha,\alpha)$};
 
\end{axis}
\end{tikzpicture}
\caption{$0.4806927$-DP implies $0.6$-GDP}
\label{fig:privacy_calibration}
\end{figure}

